Charged Perfect Fluid Sphere in Higher Dimensional Spacetime

Present paper provides a new model for perfect fluid sphere filled with charge in higher dimensional spacetime admitting conformal symmetry. We consider a linear equation of state with coefficients fixed by the matching conditions at the boundary of the source corresponding to the exterior Reissner-Nordstr\"{o}m higher dimensional spacetime. Several physical features for different dimensions, starting from four up to eleven, are briefly discussed. It is shown that all the features as obtained from the present model are physically desirable and valid as far as the observed data set for the compact star $SAX~J1808.4-3658~(SS2)$ is concerned.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

